WIP: An Engaging Undergraduate Intro to Model Checking in Software Engineering Using TLA+

Background: In this paper, we present our initial efforts to integrate formal methods, with a focus on model-checking specifications written in Temporal Logic of Actions (TLA+), into computer science education, targeting undergraduate juniors/seniors and graduate students. Formal methods can play a key role in ensuring correct behavior of safety-critical systems, yet remain underutilized in educational and industry contexts. Aims: We aim to (1) qualitatively assess the state of formal methods in computer science programs, (2) construct level-appropriate examples that could be included midway into one's undergraduate studies, (3) demonstrate how to address successive "failures" through progressively stringent safety and liveness requirements, and (4) establish an ongoing framework for assessing interest and relevance among students. Methods: After starting with a refresher on mathematical logic, students specify the rules of simple puzzles in TLA+ and use its included model checker (known as TLC) to find a solution. We gradually escalate to more complex, dynamic, event-driven systems, such as the control logic of a microwave oven, where students will study safety and liveness requirements. We subsequently discuss explicit concurrency, along with thread safety and deadlock avoidance, by modeling bounded counters and buffers. Results: Our initial findings suggest that through careful curricular design and choice of examples and tools, it is possible to inspire and cultivate a new generation of software engineers proficient in formal methods. Conclusions: Our initial efforts suggest that 84% of our students had a positive experience in our formal methods course. Future plans include a longitudinal analysis within our own institution and proposals to partner with other institutions to explore the effectiveness of our open-source and open-access modules.

==> snippets/snip-tla-microwave-init.tex <==
\begin{tlatex}
\@x{ Init \.{\defeq} \.{\land} door \.{\in} \{ OPEN ,\, CLOSED \}}%
\@x{\@s{36.2} \.{\land} radiation \.{=} OFF}%
\@x{\@s{36.2} \.{\land} timeRemaining \.{=} 0}%
\@pvspace{8.0pt}%
\@x{ Spec \.{\defeq} Init \.{\land} {\Box} [ Next ]_{ vars}}%    
\end{tlatex}


==> snippets/snip-tla-microwave-tick.tex <==
\begin{tlatex}
\@x{ Tick \.{\defeq} \.{\land} radiation \.{=} ON}%
\@x{\@s{40.2} \.{\land} timeRemaining \.{'} \.{=} timeRemaining \.{-} 1}%
\@x{\@s{40.2} \.{\land} timeRemaining \.{'} \.{\geq} 0}%
\@x{\@s{40.2} \.{\land} {\IF} timeRemaining \.{'} \.{=} 0}%
\@x{\@s{48.2} \.{\THEN} radiation \.{'} \.{=} OFF}%
\@x{\@s{48.2} \.{\ELSE} {\UNCHANGED} {\langle} radiation {\rangle}}%
\@x{\@s{40.2} \.{\land} {\UNCHANGED} {\langle} door {\rangle}}%
\end{tlatex}

